Model Repair Revamped: On the Automated Synthesis of Markov Chains

This paper outlines two approaches|based on counterexample-guided abstraction refinement (CEGAR) and counterexample-guided inductive synthesis (CEGIS), respectively to the automated synthesis of finite-state probabilistic models and programs. Our CEGAR approach iteratively partitions the design space starting from an abstraction of this space and refines this by a light-weight analysis of verification results. The CEGIS technique exploits critical subsystems as counterexamples to prune all programs behaving incorrectly on that input. We show the applicability of these synthesis techniques to sketching of probabilistic programs, controller synthesis of POMDPs, and software product lines.

==> pics/all-in-one-new.tex <==
\begin{tikzpicture}[every node/.style={circle,inner sep=0.1pt}]
	\node[state, initial, initial text=] (s0) {$s_0^\mathfrak{D}$} ;
	


	\node[draw, right=of s0,yshift=-1cm] (0r1) {$(0,r_2)$};
	

	\node[draw, right=1.7 cm of 0r1] (1r1) {$(1,r_2)$} ;
	\node[draw, right=1.7 cm of 1r1] (2r1) {$(2,r_2)$};

	\node[draw=gray, right=1.7 cm of 2r1] (3r1) {\color{gray}$(3,r_2)$};
	\node[draw, right=1.7 cm of 3r1] (4r1) {$(4,r_2)$};
	
	
	\node[right=0.7 cm of 0r1,fill, circle, inner sep=2pt] (a0r1) {};
	\node[right=0.7 cm of 1r1,fill, circle, inner sep=2pt] (a1r1) {};
	\node[right=0.7 cm of 2r1,fill, circle, inner sep=2pt] (a2r1) {};
	\node[right=0.7 cm of 3r1,fill=gray, circle, inner sep=2pt] (a3r1) {};
	\node[right=0.7 cm of 4r1,fill, circle, inner sep=2pt] (a4r1) {};
	
	\draw[->] (0r1) -- (a0r1);
	\draw[->] (1r1) -- (a1r1);
	\draw[->] (2r1) -- (a2r1);
	\draw[->,gray] (3r1) -- (a3r1);
	\draw[->] (4r1) -- (a4r1);
	

	\draw[->] (a1r1) edge[bend left=20] node[below] {$0.9$} (1r1);
	\draw[->] (a1r1) edge[bend right=30] node[above] {$0.1$} (0r1);
	\draw[->] (a0r1) edge[] node[above] {$0.5$} (1r1);
	\draw[->] (a0r1) edge[bend right=30] node[pos=0.1,below] {$0.5$} (2r1);
	%\draw[->] (2) edge[loop above] node[auto] {$1$} (2);

	\draw[->] (a4r1) edge[bend left=20] node[auto] {$1$} (4r1);
	%\draw[->,gray] (3) edge[] node[above] {$0.8$} (2);
	%\draw[->,gray] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (3);
	
	\draw[->,gray] (a3r1) edge[] node[below] {$0.8$} (4r1);
	\draw[->] (a2r1) edge[bend left=30] node[above, near start] {$1$} (4r1);

	
	\draw[->,gray] (a3r1) edge[bend left] node[below] {$0.2$} (3r1);
	
	\node[draw, right=of s0,yshift=1cm] (0r2) {$(0,r_1)$};
	

	\node[draw, right=1.7 cm of 0r2] (1r2) {$(1,r_1)$} ;
	\node[draw, right=1.7 cm of 1r2] (2r2) {$(2,r_1)$};

	\node[draw=gray, right=1.7 cm of 2r2] (3r2) {\color{gray}$(3,r_1)$};
	\node[draw=gray, right=1.7 cm of 3r2] (4r2) {\color{gray}$(4,r_1)$};
	
	
	\node[right=0.7 cm of 0r2,fill, circle, inner sep=2pt] (a0r2) {};
	\node[right=0.7 cm of 1r2,fill, circle, inner sep=2pt] (a1r2) {};
	\node[right=0.7 cm of 2r2,fill, circle, inner sep=2pt] (a2r2) {};
	\node[right=0.7 cm of 3r2,fill=gray, circle, inner sep=2pt] (a3r2) {};
	\node[right=0.7 cm of 4r2,fill=gray, circle, inner sep=2pt] (a4r2) {};
	
	\draw[->] (0r2) -- (a0r2);
	\draw[->] (1r2) -- (a1r2);
	\draw[->] (2r2) -- (a2r2);
	\draw[->, gray] (3r2) -- (a3r2);
	\draw[->,gray] (4r2) -- (a4r2);
	

	\draw[->] (a1r2) edge[bend left=20] node[below] {$0.9$} (1r2);
	\draw[->] (a1r2) edge[bend right=30] node[above] {$0.1$} (0r2);
	
	\draw[->] (a0r2) edge[] node[above] {$0.5$} (1r2);
	\draw[->] (a0r2) edge[bend right=30] node[pos=0.1,below] {$0.5$} (2r2);
	%\draw[->] (2) edge[loop above] node[auto] {$1$} (2);

	\draw[->,gray] (a4r2) edge[bend left=20] node[below] {$1$} (4r2);
	%\draw[->,gray] (3) edge[] node[above] {$0.8$} (2);
	%\draw[->,gray] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (3);
	
	\draw[->,gray] (a3r2) edge[bend right=30] node[above] {$0.8$} (2r2);
	\draw[->] (a2r2) edge[bend left=20] node[below, near start] {$1$} (2r2);

	
	\draw[->,gray] (a3r2) edge[bend left] node[below] {$0.2$} (3r2);
	
	\node[left=0.7 cm of 0r2,fill, circle, inner sep=2pt] (air2) {};
	\node[left=0.7 cm of 0r1,fill, circle, inner sep=2pt] (air1) {};
	
	\draw[->] (s0) -- (air1);
	\draw[->] (s0) -- (air2);
	\draw[->] (air1) edge node[auto] {$1$} (0r1);
	\draw[->] (air2) edge node[auto] {$1$} (0r2);
	
	
\end{tikzpicture}


==> pics/all-in-one.tex <==
\begin{tikzpicture}[every node/.style={circle,inner sep=0.1pt}]
	\node[state] (s0) {$s_0^\mathfrak{D}$} ;
	\node[state,right=1.5 cm of s0,yshift=1cm] (0r1) {$(0,r_1)$};
	\node[state,right=1.5 cm of s0,yshift=-1cm] (0r2) {$(0,r_2)$};
%	\node[state,below=1 cm of s0,xshift=2cm] (0r3) {$(0,r_3)$};
%	\node[state,below=1 cm of s0,xshift=4cm] (0r4) {$(0,r_4)$};

	\node[state,right=4.5 cm of s0,yshift=1cm,draw=gray] (1r1) {\color{gray}$(1,r_1)$};
	\node[state,right=4.5 cm of s0,yshift=-1cm] (1r2) {$(1,r_2)$};
%	\node[state,below=4 cm of s0,xshift=2cm] (1r3) {$(1,r_3)$};
%	\node[state,below=4 cm of s0,xshift=4cm,draw=gray] (1r4) {\color{gray}$(1,r_4)$};
	
	\node[state,right=7.5 cm of s0,yshift=1cm,draw=gray] (2r1) {\color{gray}$(2,r_1)$};
	\node[state,right=7.5 cm of s0,yshift=-1cm] (2r2) {$(2,r_2)$};
%	\node[state,below=7 cm of s0,xshift=2cm,draw=gray] (2r3) {\color{gray}$(2,r_3)$};
%	\node[state,below=7 cm of s0,xshift=4cm,draw=gray] (2r4) {\color{gray}$(2,r_4)$};
	
	\node[state,right=10.5 cm of s0,yshift=1cm,draw=gray] (3r1) {\color{gray}$(3,r_1)$};
	\node[state,right=10.5 cm of s0,yshift=-1cm,draw=gray] (3r2) {\color{gray}$(3,r_2)$};
%	\node[state,below=10 cm of s0,xshift=2cm] (3r3) {$(3,r_3)$};
%	\node[state,below=10 cm of s0,xshift=4cm,draw=gray] (3r4) {\color{gray}$(3,r_4)$};

\iftrue
	%%%%%%%%%%%%%%%%%%%%transitions for s0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[left=0.7 cm of 0r1,fill, circle, inner sep=2pt,] (s0ar1) {};
	\node[left=0.7 cm of 0r2,fill, circle, inner sep=2pt,] (s0ar2) {};
%	\node[above=0.8 cm of 0r3,fill, circle, inner sep=2pt,] (s0ar3) {};
%	\node[above=0.8 cm of 0r4,fill, circle, inner sep=2pt,] (s0ar4) {};
	
	\draw[-] (s0) edge[bend left, thick, near end] node[auto] {$\act_{r_1}$} (s0ar1);
	\draw[-] (s0) edge[bend right, thick, near end] node[auto] {$\act_{r_2}$} (s0ar2);
%	\draw[-] (s0) edge[bend left, thick, near end] node[above] {$\act_{r3}$} (s0ar3);
%	\draw[-] (s0) edge[bend left, thick, near end] node[above] {$\act_{r4}$} (s0ar4);

	\draw[->] (s0ar1) edge[] node[auto] {$1$} (0r1);
	\draw[->] (s0ar2) edge[] node[auto] {$1$} (0r2);
%	\draw[->] (s0ar3) edge[] node[auto] {$1$} (0r3);
%	\draw[->] (s0ar4) edge[] node[auto] {$1$} (0r4);
		
	%%%%%%%%%%%%%%%%%%%%transitions for 0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[left=0.7 cm of 1r1,fill, circle, inner sep=2pt,] (0ar1) {};
	\node[left=0.7 cm of 1r2,fill, circle, inner sep=2pt,] (0ar2) {};
%	\node[above=0.8 cm of 1r3,fill, circle, inner sep=2pt,] (0ar3) {};
%	\node[above=0.8 cm of 1r4,fill, circle, inner sep=2pt,] (0ar4) {};
	
	\draw[-] (0r1) edge[thick, near end] node[auto] {$\act_{r_1}$} (0ar1);
	\draw[-] (0r2) edge[thick, near end] node[auto] {$\act_{r_2}$} (0ar2);
%	\draw[-] (0r3) edge[thick, near end] node[auto] {$\act_{r3}$} (0ar3);
%	\draw[-] (0r4) edge[thick, near end] node[auto] {$\act_{r4}$} (0ar4);

	\draw[->] (0ar1) edge[bend left] node[auto] {$1$} (0r1);
	\draw[->] (0ar2) edge[bend left] node[auto] {$0.5$} (0r2);
	\draw[->] (0ar2) edge[] node[auto] {$0.5$} (1r2);
%	\draw[->] (0ar3) edge[bend left] node[auto] {$0.5$} (0r3);
%	\draw[->] (0ar3) edge[] node[auto] {$0.5$} (1r3);
%	\draw[->] (0ar4) edge[bend left] node[auto] {$1$} (0r4);
	
	%%%%%%%%%%%%%%%%%%%%transitions for 1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[left=0.7 cm of 2r1,fill=gray, circle, inner sep=2pt,] (1ar1) {};
	\node[left=0.7 cm of 2r2,fill, circle, inner sep=2pt,] (1ar2) {};
%	\node[above=0.8 cm of 2r3,fill, circle, inner sep=2pt,] (1ar3) {};
%	\node[above=0.8 cm of 2r4,fill, circle, inner sep=2pt,] (1ar4) {};
	
	\draw[-,gray] (1r1) edge[thick, near end] node[auto] {$\act_{r_1}$} (1ar1);
	\draw[-] (1r2) edge[thick, near end] node[auto] {$\act_{r_2}$} (1ar2);
%	\draw[-] (1r3) edge[thick, near end] node[auto] {$\act_{r3}$} (1ar3);
%	\draw[-] (1r4) edge[thick, near end] node[auto] {$\act_{r4}$} (1ar4);

	\draw[->,gray] (1ar1) edge[bend left=30] node[auto] {$0.5$} (0r1);
	\draw[->,gray] (1ar1) edge[] node[auto] {$0.5$} (2r1);
	\draw[->] (1ar2) edge[bend left] node[auto] {$0.5$} (1r2);
	\draw[->] (1ar2) edge[] node[auto] {$0.5$} (2r2);
%	\draw[->] (1ar3) edge[bend left] node[auto] {$0.5$} (1r3);
%	\draw[->] (1ar3) edge[bend right=50] node[left] {$0.5$} (3r3);
%	\draw[->] (1ar4) edge[bend right=50] node[auto] {$0.5$} (0r4);
%	\draw[->] (1ar4) edge[bend left=50] node[auto] {$0.5$} (3r4);

	%%%%%%%%%%%%%%%%%%%%transitions for 2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[left=0.7 cm of 3r1,fill=gray, circle, inner sep=2pt,] (2ar1) {};
	\node[left=0.7 cm of 3r2,fill, circle, inner sep=2pt,] (2ar2) {};
%	\node[above=0.8 cm of 3r3,fill, circle, inner sep=2pt,] (2ar3) {};
%	\node[above=0.8 cm of 3r4,fill, circle, inner sep=2pt,] (2ar4) {};
	
	\draw[-,gray] (2r1) edge[thick, near end] node[auto] {$\act_{r_1}$} (2ar1);
	\draw[-] (2r2) edge[thick, near end] node[auto] {$\act_{r_2}$} (2ar2);
%	\draw[-] (2r3) edge[thick, near end] node[auto] {$\act_{r3}$} (2ar3);
%	\draw[-] (2r4) edge[thick, near end] node[auto] {$\act_{r4}$} (2ar4);

	\draw[->,gray] (2ar1) edge[bend left] node[auto] {$1$} (2r1);
	\draw[->] (2ar2) edge[bend left] node[auto] {$1$} (2r2);
%	\draw[->] (2ar3) edge[bend left] node[auto] {$1$} (2r3);
%	\draw[->] (2ar4) edge[bend left] node[auto] {$1$} (2r4);

	%%%%%%%%%%%%%%%%%%%%transitions for 3%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[right=0.9 cm of 3r1,fill=gray, circle, inner sep=2pt,] (3ar1) {};
	\node[right=0.9 cm of 3r2,fill=gray, circle, inner sep=2pt,] (3ar2) {};
%	\node[below=0.8 cm of 3r3,fill, circle, inner sep=2pt,] (3ar3) {};
%	\node[below=0.8 cm of 3r4,fill, circle, inner sep=2pt,] (3ar4) {};
	
	\draw[-,gray] (3r1) edge[thick, near end] node[auto, near end] {$\act_{r_1}$} (3ar1);
	\draw[-,gray] (3r2) edge[thick, near start] node[auto] {$\act_{r_2}$} (3ar2);
%	\draw[-] (3r3) edge[thick, near end] node[left,near start] {$\act_{r3}$} (3ar3);
%	\draw[-] (3r4) edge[thick, near end] node[auto] {$\act_{r4}$} (3ar4);
%
	\draw[->,gray] (3ar1) edge[bend right=18] node[auto] {$0.5$} (0r1);
	\draw[->,gray] (3ar1) edge[bend left=25] node[below,pos=0.3] {$0.5$} (2r1);
	\draw[->,gray] (3ar2) edge[bend right=30] node[auto] {$0.5$} (1r2);
	\draw[->,gray] (3ar2) edge[bend right=30] node[auto] {$0.5$} (2r2);
%	\draw[->] (3ar3) edge[bend right] node[right] {$0.5$} (3r3);
%	\draw[->] (3ar3) edge[bend left=60] node[auto] {$0.5$} (1r3);
%	\draw[->] (3ar4) edge[bend left] node[right] {$0.5$} (3r4);
%	\draw[->] (3ar4) edge[bend right=60] node[auto] {$0.5$} (0r4);

	\draw ($(s0.west) - (0.4,0)$) edge[->] (s0);
%	\draw  [use as bounding box, draw=white] (-1.3,-1) rectangle (4.5,1.5) {};
\fi
	\end{tikzpicture}


==> pics/forgotten.tex <==
\begin{tikzpicture}[every node/.style={circle,inner sep=0.1pt}]
	\node[state, initial, initial text=] (s0) {$s_0^\mathfrak{D}$} ;
	


	\node[draw, right=of s0] (0r1) {$[0]_{\sim}$};
	

	\node[draw, right=1.7 cm of 0r1] (1r1) {$[1]_{\sim}$} ;
	\node[draw, right=1.7 cm of 1r1] (2r1) {$[2]_{\sim}$};

	\node[draw, right=1.7 cm of 2r1] (3r1) {$[3]_{\sim}$};
	\node[draw, right=1.7 cm of 3r1] (4r1) {$[4]_{\sim}$};
	
	
	\node[below=0.7 cm of 0r1,fill, circle, inner sep=2pt] (a0r1) {};
	\node[below=0.7 cm of 1r1,fill, circle, inner sep=2pt] (a1r1) {};
	\node[below=0.7 cm of 2r1,fill, circle, inner sep=2pt] (a2r1) {};
	\node[below=0.7 cm of 3r1,fill, circle, inner sep=2pt] (a3r1) {};
	\node[below=0.7 cm of 4r1,fill, circle, inner sep=2pt] (a4r1) {};
	
	\draw[->] (0r1) -- (a0r1);
	\draw[->] (1r1) -- (a1r1);
	\draw[->] (2r1) -- (a2r1);
	\draw[->] (3r1) -- (a3r1);
	\draw[->] (4r1) -- (a4r1);
	

	\draw[->] (a1r1) edge[bend right=30] node[right] {$0.9$} (1r1);
	\draw[->] (a1r1) edge[] node[above,pos=0.15] {$0.1$} (0r1);
	\draw[->] (a0r1) edge[] node[above,pos=0.15] {$0.5$} (1r1);
	\draw[->] (a0r1) edge[bend right=30] node[pos=0.1,below] {$0.5$} (2r1);
	%\draw[->] (2) edge[loop above] node[auto] {$1$} (2);

	\draw[->] (a4r1) edge[bend right=30] node[right] {$1$} (4r1);
	%\draw[->,gray] (3) edge[] node[above] {$0.8$} (2);
	%\draw[->,gray] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (3);
	
	\draw[->] (a3r1) edge[] node[above,pos=0.6] {$0.8$} (4r1);
	\draw[->] (a2r1) edge[bend right=30] node[above, near start] {$1$} (4r1);

	
	\draw[->] (a3r1) edge[bend right=30] node[right] {$0.2$} (3r1);

	
	\node[above=0.7 cm of 0r1,fill, circle, inner sep=2pt] (a0r2) {};
	\node[above=0.7 cm of 1r1,fill, circle, inner sep=2pt] (a1r2) {};
	\node[above=0.7 cm of 2r1,fill, circle, inner sep=2pt] (a2r2) {};
	\node[above=0.7 cm of 3r1,fill, circle, inner sep=2pt] (a3r2) {};
	\node[above=0.7 cm of 4r1,fill, circle, inner sep=2pt] (a4r2) {};
	
	\draw[->] (0r1) -- (a0r2);
	\draw[->] (1r1) -- (a1r2);
	\draw[->] (2r1) -- (a2r2);
	\draw[->] (3r1) -- (a3r2);
	\draw[->] (4r1) -- (a4r2);
	

	\draw[->] (a1r2) edge[bend left=30] node[right] {$0.9$} (1r1);
	\draw[->] (a1r2) edge[] node[below,pos=0.15] {$0.1$} (0r1);
	
	\draw[->] (a0r2) edge[] node[below,pos=0.15] {$0.5$} (1r1);
	\draw[->] (a0r2) edge[bend left=30] node[pos=0.1,above] {$0.5$} (2r1);
	%\draw[->] (2) edge[loop above] node[auto] {$1$} (2);

	\draw[->] (a4r2) edge[bend left=30] node[right] {$1$} (4r1);
	%\draw[->,gray] (3) edge[] node[above] {$0.8$} (2);
	%\draw[->,gray] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (3);
	
	\draw[->] (a3r2) edge[] node[above] {$0.8$} (2r1);
	\draw[->] (a2r2) edge[bend left=30] node[right, near start] {$1$} (2r1);

	
	\draw[->] (a3r2) edge[bend left] node[right] {$0.2$} (3r1);
	
	\node[left=0.7 cm of 0r1,fill, circle, inner sep=2pt] (air1) {};
	
	\draw[->] (s0) -- (air1);
	\draw[->] (air1) edge node[auto] {$1$} (0r1);
	
	
\end{tikzpicture}


==> pics/realisation_2_2.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (1) {$0$};
	\node[draw, right=1.2 cm of 1] (0) {$1$} ;
	\node[draw, right=1.2 cm of 0] (2) {$2$};
	\node[draw=gray, right=1.2 cm of 2] (3) {\color{gray}$3$};
	\node[draw=gray, right=1.2 cm of 3] (4) {\color{gray}$4$};
	

	\draw[->] (0) edge[loop above] node[auto] {$0.9$} (0);
	\draw[->] (0) edge[bend right=60] node[above] {$0.1$} (1);
	\draw[->] (1) edge[] node[above] {$0.5$} (0);
	\draw[->] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (2);
	\draw[->] (2) edge[loop above] node[auto] {$1$} (2);

	\draw[->,gray] (4) edge[loop above] node[auto] {$1$} (4);
	\draw[->,gray] (3) edge[] node[above] {$0.8$} (2);
	%\draw[->,gray] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (3);
	
	%\draw[->,gray] (3) edge[] node[below] {$0.8$} (4);
	%\draw[->,gray] (2) edge[bend left=20] node[above, near start] {$1$} (4);

	
	\draw[->,gray] (3) edge[loop below] node[left] {$0.2$} (3);


%	\draw[->,gray] (1) edge[] node[below] {$0.5$} (2);
%	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
%	\draw[->,gray] (2) edge[loop below] node[auto] {$1$} (2);
%	\draw[->,gray] (3) edge[bend right=20] node[above, near start] {$0.5$} (0);
%	\draw[->,gray] (3) edge[] node[below] {$0.5$} (2);
	\draw ($(1.north) + (0,0.3)$) edge[->] (1);
	\draw  [use as bounding box, draw=white] (-0.2,-1.4) rectangle (8.1,1.3) {};%different BB to other pics because of weird spacing
%different BB to other pics because of weird spacing
\end{tikzpicture}%

==> pics/realisation_2_4.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (1) {$0$};
	\node[draw, right=1.2 cm of 1] (0) {$1$} ;
	\node[draw, right=1.2 cm of 0] (2) {$2$};

	\node[draw=gray, right=1.2 cm of 2] (3) {\color{gray}$3$};
	\node[draw, right=1.2 cm of 3] (4) {$4$};
	

	\draw[->] (0) edge[loop above] node[auto] {$0.9$} (0);
	\draw[->] (0) edge[bend right=60] node[above] {$0.1$} (1);
	\draw[->] (1) edge[] node[above] {$0.5$} (0);
	\draw[->] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (2);
	%\draw[->] (2) edge[loop above] node[auto] {$1$} (2);

	\draw[->] (4) edge[loop above] node[auto] {$1$} (4);
	%\draw[->,gray] (3) edge[] node[above] {$0.8$} (2);
	%\draw[->,gray] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (3);
	
	\draw[->,gray] (3) edge[] node[below] {$0.8$} (4);
	\draw[->] (2) edge[bend left=20] node[above, near start] {$1$} (4);

	
	\draw[->,gray] (3) edge[loop below] node[left] {$0.2$} (3);


%	\draw[->,gray] (1) edge[] node[below] {$0.5$} (2);
%	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
%	\draw[->,gray] (2) edge[loop below] node[auto] {$1$} (2);
%	\draw[->,gray] (3) edge[bend right=20] node[above, near start] {$0.5$} (0);
%	\draw[->,gray] (3) edge[] node[below] {$0.5$} (2);
	\draw ($(1.north) + (0,0.3)$) edge[->] (1);
	\draw  [use as bounding box, draw=white] (-1,-1.4) rectangle (7.2,1.3) {};%different BB to other pics because of weird spacing
%different BB to other pics because of weird spacing
%different BB to other pics because of weird spacing
\end{tikzpicture}%

==> pics/realisation_3_2.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (1) {$0$};
	\node[draw, right=1.2 cm of 1] (0) {$1$} ;
	\node[draw, right=1.2 cm of 0] (2) {$2$};

	\node[draw, right=1.2 cm of 2] (3) {$3$};
	\node[draw=gray, right=1.2 cm of 3] (4) {\color{gray}$4$};
	

	\draw[->] (0) edge[loop above] node[auto] {$0.9$} (0);
	
	\draw[->] (0) edge[bend right=60] node[above] {$0.1$} (1);
	\draw[->] (1) edge[] node[above] {$0.5$} (0);
	%\draw[->,gray] (1) edge[] node[auto] {$0.5$} (2);
	\draw[->] (2) edge[loop above] node[auto] {$1$} (2);

	\draw[->, gray] (4) edge[loop above] node[auto] {$1$} (4);
	\draw[->] (3) edge[] node[above] {$0.8$} (2);
	\draw[->] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (3);
	
	%\draw[->,gray] (3) edge[] node[below] {$0.8$} (4);
	%\draw[->,gray] (2) edge[bend left=20] node[above, near start] {$1$} (4);

	
	\draw[->] (3) edge[loop below] node[left] {$0.2$} (3);


%	\draw[->,gray] (1) edge[] node[below] {$0.5$} (2);
%	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
%	\draw[->,gray] (2) edge[loop below] node[auto] {$1$} (2);
%	\draw[->,gray] (3) edge[bend right=20] node[above, near start] {$0.5$} (0);
%	\draw[->,gray] (3) edge[] node[below] {$0.5$} (2);
	\draw ($(1.north) + (0,0.3)$) edge[->] (1);
	\draw  [use as bounding box, draw=white] (-0.2,-1.4) rectangle (8.1,1.3) {};%different BB to other pics because of weird spacing
\end{tikzpicture}%

==> pics/realisation_3_4.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (1) {$0$};
	\node[draw, right=1.2 cm of 1] (0) {$1$} ;
	\node[draw=gray,right=1.2 cm of 0] (2) {\color{gray}$2$};
	\node[draw, right=1.2 cm of 2] (3) {$3$};
	\node[draw, right=1.2 cm of 3] (4) {$4$};
	


	\draw[->] (0) edge[loop above] node[auto] {$0.9$} (0);
	
	\draw[->] (0) edge[bend right=60] node[above] {$0.1$} (1);
	\draw[->] (1) edge[] node[above] {$0.5$} (0);
	%\draw[->,gray] (1) edge[] node[auto] {$0.5$} (2);
	%\draw[->] (2) edge[loop above] node[auto] {$1$} (2);

	\draw[->] (4) edge[loop above] node[auto] {$1$} (4);
	%\draw[->,gray] (3) edge[] node[above] {$0.8$} (2);
	\draw[->] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (3);
	
	\draw[->] (3) edge[] node[below] {$0.8$} (4);
	\draw[->,gray] (2) edge[bend left=20] node[above, near start] {$1$} (4);

	
	\draw[->] (3) edge[loop below] node[left] {$0.2$} (3);


%	\draw[->,gray] (1) edge[] node[below] {$0.5$} (2);
%	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
%	\draw[->,gray] (2) edge[loop below] node[auto] {$1$} (2);
%	\draw[->,gray] (3) edge[bend right=20] node[above, near start] {$0.5$} (0);
%	\draw[->,gray] (3) edge[] node[below] {$0.5$} (2);
	\draw ($(1.north) + (0,0.3)$) edge[->] (1);
	\draw  [use as bounding box, draw=white] (-1,-1.4) rectangle (7.2,1.3) {};%different BB to other pics because of weird spacing
\end{tikzpicture}%

==> pics/realization_0_2.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (0) {$0$} ;
	\node[draw=gray, right=1.2 cm of 0] (1) {\color{gray}$1$};
	\node[draw=gray, right=1.2 cm of 1] (2) {\color{gray}$2$};
	\node[draw=gray, right=1.2 cm of 2] (3) {\color{gray}$3$};

	\draw[->] (0) edge[loop below] node[auto] {$1$} (0);
	\draw[->,gray] (1) edge[] node[auto] {$0.5$} (0);
	\draw[->,gray] (1) edge[] node[below] {$0.5$} (2);
%	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
	\draw[->,gray] (2) edge[loop below] node[auto] {$1$} (2);
	\draw[->,gray] (3) edge[bend right=20] node[above, near start] {$0.5$} (0);
	\draw[->,gray] (3) edge[] node[below] {$0.5$} (2);
	\draw ($(0.west) + (-0.3,0)$) edge[->] (0);
	\draw  [use as bounding box, draw=white] (-1,-1.4) rectangle (6,1.3) {};%different BB to other pics because of weird spacing
\end{tikzpicture}%

==> pics/realization_0_3.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (0) {$0$} ;
	\node[draw, right=1.2 cm of 0] (1) {\color{gray}$1$};
	\node[draw=gray, right=1.2 cm of 1] (2) {\color{gray}$2$};
	\node[draw=gray, right=1.2 cm of 2] (3) {\color{gray}$3$};
	
	\draw[->] (0) edge[loop above] node[auto] {$1$} (0);
	\draw[->,gray] (1) edge[] node[auto] {$0.5$} (0);
	\draw[->,gray] (1) edge[bend right] node[below] {$0.5$} (3);
	\draw[->,gray] (2) edge[] node[above, near start] {$1$} (3);
	\draw[->,gray] (3) edge[loop above] node[auto] {$0.5$} (3);
	\draw[->,gray] (3) edge[bend right=30] node[above, near start] {$0.5$} (0);
		
	\draw ($(0.west) + (-0.3,0)$) edge[->] (0);
	\draw  [use as bounding box, draw=white] (-1,-1.2) rectangle (6,1.3) {};
	\end{tikzpicture}


==> pics/realization_1_2.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (0) {$0$};
	\node[draw, right=1.2 cm of 0] (1) {\color{black}$1$};
	\node[draw, right=1.2 cm of 1] (2) {\color{black}$2$};
	\node[draw, right=1.2 cm of 2] (3) {\color{gray}$3$};

	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
	\draw[->] (1) edge[loop below] node[auto] {$0.5$} (1);
	\draw[->] (2) edge[loop below] node[auto] {$1$} (2);
	\draw[->] (0) edge node[below] {$0.5$} (1);
	\draw[->] (1) edge node[below] {$0.5$} (2);
	\draw[->,gray] (3) edge[bend right=25] node[above, near start] {$0.5$} (1);
	\draw[->,gray] (3) edge[] node[below] {$0.5$} (2);
	\draw ($(0.west) + (-0.3,0)$) edge[->] (0);
	\draw  [use as bounding box, draw=white] (-1,-1.2) rectangle (6,1.3) {};
\end{tikzpicture}%

==> pics/realization_1_3.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (0) {$0$} ;
	\node[draw, right=1.2 cm of 0] (1) {\color{black}$1$};
	\node[draw=gray, right=1.2 cm of 1] (2) {\color{gray}$2$};
	\node[draw, right=1.2 cm of 2] (3) {$3$};
	
	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
	\draw[->] (1) edge[loop below] node[auto] {$0.5$} (1);
	\draw[->] (3) edge[loop below] node[auto] {$0.5$} (3);
	\draw[->] (0) edge node[auto] {$0.5$} (1);
	\draw[->] (1) edge[bend left] node[auto] {$0.5$} (3);
	\draw[->] (3) edge[bend left] node[auto] {$0.5$} (1);
	\draw[->,gray] (2) edge[] node[above, near start] {$1$} (3);

		
	\draw ($(0.west) + (-0.3,0)$) edge[->] (0);
	\draw  [use as bounding box, draw=white] (-1,-1.2) rectangle (6,1.3) {};
	\end{tikzpicture}


==> pics/submc.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (1) {$0$};
	\node[draw, right=1.2 cm of 1] (0) {$1$} ;
	\node[draw, right=1.2 cm of 0] (2) {$2$};
	%\node[draw=gray, right=1.2 cm of 2] (3) {\color{gray}$3$};
	%\node[draw=gray, right=1.2 cm of 3] (4) {\color{gray}$4$};
	

	%\draw[->] (0) edge[loop above] node[auto] {$0.9$} (0);
	%\draw[->] (0) edge[bend right=60] node[above] {$0.1$} (1);
	\draw[->] (1) edge[] node[above] {$0.5$} (0);
	\draw[->] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (2);
	%\draw[->] (2) edge[loop above] node[auto] {$1$} (2);

	%\draw[->,gray] (4) edge[loop above] node[auto] {$1$} (4);
	%\draw[->,gray] (3) edge[] node[above] {$0.8$} (2);
	%\draw[->,gray] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (3);
	
	%\draw[->,gray] (3) edge[] node[below] {$0.8$} (4);
	%\draw[->,gray] (2) edge[bend left=20] node[above, near start] {$1$} (4);

	
	%\draw[->,gray] (3) edge[loop below] node[left] {$0.2$} (3);


%	\draw[->,gray] (1) edge[] node[below] {$0.5$} (2);
%	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
%	\draw[->,gray] (2) edge[loop below] node[auto] {$1$} (2);
%	\draw[->,gray] (3) edge[bend right=20] node[above, near start] {$0.5$} (0);
%	\draw[->,gray] (3) edge[] node[below] {$0.5$} (2);
	\draw ($(1.north) + (0,0.3)$) edge[->] (1);
	\draw  [use as bounding box, draw=white] (-1.2,-0.4) rectangle (6.1,0.8) {};%different BB to other pics because of weird spacing
%different BB to other pics because of weird spacing
\end{tikzpicture}%

==> pics/submcproper.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (1) {$0$};
	\node[draw, right=1.2 cm of 1] (0) {$1$} ;
	\node[draw, right=1.2 cm of 0] (2) {$2$};
	%\node[draw=gray, right=1.2 cm of 2] (3) {\color{gray}$3$};
	%\node[draw=gray, right=1.2 cm of 3] (4) {\color{gray}$4$};
	

	\draw[->] (0) edge[loop right] node[auto] {$1$} (0);
	\draw[->] (2) edge[loop right] node[auto] {$1$} (2);
	
	%\draw[->] (0) edge[bend right=60] node[above] {$0.1$} (1);
	\draw[->] (1) edge[] node[above] {$0.5$} (0);
	\draw[->] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (2);
	
	%\draw[->] (2) edge[loop above] node[auto] {$1$} (2);

	%\draw[->,gray] (4) edge[loop above] node[auto] {$1$} (4);
	%\draw[->,gray] (3) edge[] node[above] {$0.8$} (2);
	%\draw[->,gray] (1) edge[bend right=20] node[pos=0.1,below] {$0.5$} (3);
	
	%\draw[->,gray] (3) edge[] node[below] {$0.8$} (4);
	%\draw[->,gray] (2) edge[bend left=20] node[above, near start] {$1$} (4);

	
	%\draw[->,gray] (3) edge[loop below] node[left] {$0.2$} (3);


%	\draw[->,gray] (1) edge[] node[below] {$0.5$} (2);
%	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
%	\draw[->,gray] (2) edge[loop below] node[auto] {$1$} (2);
%	\draw[->,gray] (3) edge[bend right=20] node[above, near start] {$0.5$} (0);
%	\draw[->,gray] (3) edge[] node[below] {$0.5$} (2);
	\draw ($(1.north) + (0,0.3)$) edge[->] (1);
	\draw  [use as bounding box, draw=white] (-1.2,-0.4) rectangle (6.1,0.8) {};%different BB to other pics because of weird spacing
%different BB to other pics because of weird spacing
\end{tikzpicture}%
